Performance Guarantees of SIC-Based Decoding for VLSF Codes in Hardcore-Regulated MAC

Spatial regulation suffices to guarantee reliable, low-latency communication using variable-length stop-feedback (VLSF) codes over multiple access channels. The delay performance of VLSF codes under successive interference cancellation is characterized for transmitters within a coverage region. For deployments modeled by hardcore point processes, the signal-to-interference-plus-noise ratio (SINR) admits a positive lower bound for all transmitters within the coverage region. Under a predefined total error probability constraint, these transmitters are decodable within an upper-bounded delay. For each transmitter, the decoding delay is well approximated by an inverse Gaussian distribution parameterized by the codebook size, target error probability, and the SINR lower bound. Numerical results confirm that hardcore regulation provides uniform performance guarantees across links.

==> BM.tex <==
\begin{tikzpicture}[xscale=1.4, yscale=0.8]

    % --- Parameters ---
    \def\A{5}          
    \def\Cone{1.0}      % Slope C(eta_1) - Red
    \def\Ctwo{0.8}      % Slope C(eta_2) - Green
    \def\Cthree{0.6}    % Slope C(eta_3) - Blue
    \def\Tone{\A/\Cone} 
    \def\Ttwo{\A/\Ctwo} 
    \def\Tthree{\A/\Cthree}

    % Axes
    \draw[->,>=stealth, thick] (0,0) -- (11.5,0) node[right] {$n$};
    \draw[->, >=stealth,thick] (0,0) -- (0,7) node[midway, left=0.2cm, rotate=90, anchor=south] {$S_k(n)$};

    % Threshold A
    \draw[dashed, thick, gray!80] (0,\A) node[left, text=black] {$\gamma$} -- (11,\A);

    % --- Brownian Motion Trajectories ---
    % 20 blue runs added, all paths now use abs() for reflection at origin
    \foreach \s/\col/\Cval/\numruns in {1/red/\Cone/5, 6/green!60!black/\Ctwo/5, 11/blue/\Cthree/20} {
        \foreach \run in {1,...,\numruns} {
            \pgfmathsetseed{(\s+\run)*123} 
            \draw[\col, opacity=0.2, thin] (0,0) 
            \pgfextra{
                \def\currX{0}
                \def\currY{0}
            }
            \foreach \i in {1,...,300} {
                \pgfextra{
                    \pgfmathsetmacro{\step}{0.04}
                    % REFLECTION LOGIC: apply abs() to the cumulative path
                    \pgfmathsetmacro{\nextYraw}{abs(\currY + \step*\Cval + (0.4*sqrt(\step)*rand))}
                    \pgfmathsetmacro{\nextXraw}{\currX + \step}
                    \ifdim \nextYraw pt > \A pt
                        \pgfmathsetmacro{\fraction}{(\A - \currY) / (\nextYraw - \currY)}
                        \pgfmathsetmacro{\nextX}{\currX + \fraction * \step}
                        \pgfmathsetmacro{\nextY}{\A}
                        \def\dobreak{1}
                    \else
                        \pgfmathsetmacro{\nextX}{\nextXraw}
                        \pgfmathsetmacro{\nextY}{\nextYraw}
                        \def\dobreak{0}
                    \fi
                }
                -- (\nextX, \nextY)
                \pgfextra{
                    \xdef\currX{\nextX}
                    \xdef\currY{\nextY}
                    \ifnum\dobreak=1 \breakforeach \fi
                }
            };
        }
    }

    % Ray Lines
    \draw[red, thick] (0,0) -- (\Tone, \A);
    \draw[green!60!black, thick] (0,0) -- (\Ttwo, \A);
    \draw[blue, thick] (0,0) -- (\Tthree, \A);

    % Arcs
    \draw[red] (1.1, 0) arc (0:{atan(\Cone)}:1.1);
    \draw[green!60!black] (1.9, 0) arc (0:{atan(\Ctwo)}:1.9);
    \draw[blue] (2.7, 0) arc (0:{atan(\Cthree)}:2.7);

    % Arrow to the blue arc
    \draw[<-, >=stealth, thin] (2.7, 0.2) .. controls (3.25, 0.7) .. (3.95, 0.7) 
        node[right, fill=white, fill opacity=1, inner sep=1pt, font=\small] {$C(\eta_3) \geq C\left(\eta_\alpha^H(\|\psi_3\|)\right)$};

    % --- Vertically Oriented Gaussian (Red) ---
    \foreach \nVal/\amp in {3.2/0.9} {
        \pgfmathsetmacro{\yVal}{\nVal*\Cone}
        \pgfmathsetmacro{\sigma}{0.25*sqrt(\nVal)}
        \begin{scope}[shift={(\nVal, \yVal)}, rotate=90]
            \fill[red, opacity=0.15] plot[domain=-1.8:1.8, samples=50] (\x, {\amp*exp(-(\x*\x)/(2*\sigma^2))}) -- (0,0) -- cycle;
            \draw[red, thick, opacity=0.7] plot[domain=-1.8:1.8, samples=50] (\x, {\amp*exp(-(\x*\x)/(2*\sigma^2))});
            \draw[black, dashed] (\A-3.5, 0) -- (-3.5, 0)  node[below] {$n_0$};
        \end{scope}
    }

    % Normal Distribution Label
    \draw[<-, >=stealth, black, thin] (3.1, 4.2) .. controls (2.5, 5.0) .. (2, 6.2) 
        node[above, font=\Large, fill=white, inner sep=1pt] {\ensuremath{\substack{\text{DP approximation of }S_1(n_0)
\\\mathcal{N}(n_0C(\eta_1), n_0V(\eta_1))}}};

    % --- Horizontal Inverse Gaussian PDFs ---
    \foreach \T/\col/\labelIndex/\height/\width in {
        \Tone/red/1/1.3/2.0,
        \Ttwo/green!60!black/2/1.1/2.5,
        \Tthree/blue/3/0.9/3.0%
    } {
        \draw[dashed, black] (\T, \A) -- (\T, 0);
        \node[black, below] at (\T, 0) {$\frac{\gamma}{C(\eta_{\labelIndex})}$};
        
        \fill[\col, opacity=0.15] (\T-\width*0.4, \A)
            .. controls (\T-\width*0.2, \A) and (\T-\width*0.3, \A+\height) .. (\T-\width*0.1, \A+\height)
            .. controls (\T+\width*0.1, \A+\height) and (\T+\width*0.3, \A+0.1) .. (\T+\width*0.7, \A+0.05) 
            -- (\T+\width*0.7, \A) -- (\T-\width*0.4, \A) -- cycle;
            
        \draw[\col, thick, opacity=0.9] (\T-\width*0.4, \A)
            .. controls (\T-\width*0.2, \A) and (\T-\width*0.3, \A+\height) .. (\T-\width*0.1, \A+\height)
            .. controls (\T+\width*0.1, \A+\height) and (\T+\width*0.3, \A+0.1) .. (\T+\width*0.7, \A+0.05);
    }

    % Define Quantile position for Blue IG
    \def\qThree{9.5}
    \draw[dashed, black, thick] (\qThree, \A) -- (\qThree, 0) node[below] {$\bar F^{-1}_{\|\psi_3\|}(\epsilon^\prime)$};
    
    % --- Shading the tail of the blue IG ---
    \begin{scope}
        \clip (\qThree, \A) rectangle (11.5, 7);
        \fill[blue, opacity=0.5] (\Tthree-3.0*0.4, \A)
            .. controls (\Tthree-3.0*0.2, \A) and (\Tthree-3.0*0.3, \A+0.9) .. (\Tthree-3.0*0.1, \A+0.9)
            .. controls (\Tthree+3.0*0.1, \A+0.9) and (\Tthree+3.0*0.3, \A+0.1) .. (\Tthree+3.0*0.7, \A+0.05) 
            -- (\Tthree+3.0*0.7, \A) -- cycle;
    \end{scope}

    % Arrow and label for epsilon'
    \draw[<-, >=stealth, black, thin] (\qThree+0.4, \A+0.1) .. controls (\qThree+0.8, \A-0.5) .. (\qThree+1.5, \A-0.5)
        node[right, font=\small] {$\epsilon^\prime$};

    % Variance Illustration
    \def\vShift{0.6}
    \def\halfWidth{0.4} 
    \draw[<->, >=stealth, black] (\Tone-\halfWidth, \A+\vShift+0.8) -- (\Tone+\halfWidth, \A+\vShift+0.8)
        node[midway, above, font=\small] {$\frac{\gamma^2}{V(\eta_1)}$};
    \draw[dotted, black] (\Tone-\halfWidth, \A) -- (\Tone-\halfWidth, \A+\vShift+0.8);
    \draw[dotted, black] (\Tone+\halfWidth, \A) -- (\Tone+\halfWidth, \A+\vShift+0.8);

    % IG approximation label
    \draw[<-, >=stealth, black, thin] (\Ttwo-0.1, \A+1.1) .. controls (\Ttwo+0.5, \A+2.0) .. (\Ttwo+1.5, \A+2.0) 
        node[right, font=\Large, inner sep=1pt] {$\substack{\textrm{IG approximation of } \tau^\star_2 \\ \frac{d}{dt}F(t;\gamma, C(\eta_2), \sqrt{V(\eta_2)})}$};

    % Random Walk Path label
    \draw[<-, >=stealth, black, thin] (6.1, 3.3) .. controls (7.1, 2.8) .. (8.1, 2.8) 
        node[right, font=\small, fill=white, inner sep=1pt] {Random walk path $S_3(\omega, \cdot)$};
\end{tikzpicture}

==> mc_simulations.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={Distance w.r.t. typical receiver (m)},
    ylabel={$t_{\max, k}(\delta - k\epsilon)$ (channel uses)},
    grid=both,
    grid style={dashed, gray!30},
    legend pos=north west, % Legend at bottom right
    legend cell align={left},
    tick label style={font=\small},
    label style={font=\small},
]

    % Boxplot at 7.80
    \filldraw[fill=cyan!30, draw=blue, thick] (7.620, 236.0) rectangle (7.980, 437.0);
    \draw[blue, thick] (7.620, 317.0) -- (7.980, 317.0);
    \draw[blue, thick] (7.800, 236.0) -- (7.800, 95);
    \draw[blue, thick] (7.800, 437.0) -- (7.800, 738);
    \draw[blue, thick] (7.720, 95) -- (7.880, 95);
    \draw[blue, thick] (7.720, 738) -- (7.880, 738);

    % Boxplot at 8.20
    \filldraw[fill=green!30, draw=green!50!black, thick] (8.020, 248.0) rectangle (8.380, 420.0);
    \draw[green!50!black, thick] (8.020, 323.0) -- (8.380, 323.0);
    \draw[green!50!black, thick] (8.200, 248.0) -- (8.200, 108);
    \draw[green!50!black, thick] (8.200, 420.0) -- (8.200, 678);
    \draw[green!50!black, thick] (8.120, 108) -- (8.280, 108);
    \draw[green!50!black, thick] (8.120, 678) -- (8.280, 678);

    % Boxplot at 10.24
    \filldraw[fill=cyan!30, draw=blue, thick] (10.064, 398.0) rectangle (10.424, 665.0);
    \draw[blue, thick] (10.064, 521.0) -- (10.424, 521.0);
    \draw[blue, thick] (10.244, 398.0) -- (10.244, 161);
    \draw[blue, thick] (10.244, 665.0) -- (10.244, 1064);
    \draw[blue, thick] (10.164, 161) -- (10.324, 161);
    \draw[blue, thick] (10.164, 1064) -- (10.324, 1064);

    % Boxplot at 10.64
    \filldraw[fill=green!30, draw=green!50!black, thick] (10.464, 407.0) rectangle (10.824, 623.0);
    \draw[green!50!black, thick] (10.464, 506.0) -- (10.824, 506.0);
    \draw[green!50!black, thick] (10.644, 407.0) -- (10.644, 161);
    \draw[green!50!black, thick] (10.644, 623.0) -- (10.644, 947);
    \draw[green!50!black, thick] (10.564, 161) -- (10.724, 161);
    \draw[green!50!black, thick] (10.564, 947) -- (10.724, 947);

    % Boxplot at 12.69
    \filldraw[fill=cyan!30, draw=blue, thick] (12.509, 617.0) rectangle (12.869, 959.0);
    \draw[blue, thick] (12.509, 773.0) -- (12.869, 773.0);
    \draw[blue, thick] (12.689, 617.0) -- (12.689, 230);
    \draw[blue, thick] (12.689, 959.0) -- (12.689, 1472);
    \draw[blue, thick] (12.609, 230) -- (12.769, 230);
    \draw[blue, thick] (12.609, 1472) -- (12.769, 1472);

    % Boxplot at 13.09
    \filldraw[fill=green!30, draw=green!50!black, thick] (12.909, 608.0) rectangle (13.269, 869.0);
    \draw[green!50!black, thick] (12.909, 737.0) -- (13.269, 737.0);
    \draw[green!50!black, thick] (13.089, 608.0) -- (13.089, 272);
    \draw[green!50!black, thick] (13.089, 869.0) -- (13.089, 1259);
    \draw[green!50!black, thick] (13.009, 272) -- (13.169, 272);
    \draw[green!50!black, thick] (13.009, 1259) -- (13.169, 1259);

    % Boxplot at 15.13
    \filldraw[fill=cyan!30, draw=blue, thick] (14.953, 884.0) rectangle (15.313, 1289.0);
    \draw[blue, thick] (14.953, 1073.0) -- (15.313, 1073.0);
    \draw[blue, thick] (15.133, 884.0) -- (15.133, 334);
    \draw[blue, thick] (15.133, 1289.0) -- (15.133, 1895);
    \draw[blue, thick] (15.053, 334) -- (15.213, 334);
    \draw[blue, thick] (15.053, 1895) -- (15.213, 1895);

    % Boxplot at 15.53
    \filldraw[fill=green!30, draw=green!50!black, thick] (15.353, 848.0) rectangle (15.713, 1160.0);
    \draw[green!50!black, thick] (15.353, 998.0) -- (15.713, 998.0);
    \draw[green!50!black, thick] (15.533, 848.0) -- (15.533, 383);
    \draw[green!50!black, thick] (15.533, 1160.0) -- (15.533, 1628);
    \draw[green!50!black, thick] (15.453, 383) -- (15.613, 383);
    \draw[green!50!black, thick] (15.453, 1628) -- (15.613, 1628);

    % Boxplot at 17.58
    \filldraw[fill=cyan!30, draw=blue, thick] (17.398, 1190.0) rectangle (17.758, 1676.0);
    \draw[blue, thick] (17.398, 1421.0) -- (17.758, 1421.0);
    \draw[blue, thick] (17.578, 1190.0) -- (17.578, 548);
    \draw[blue, thick] (17.578, 1676.0) -- (17.578, 2405);
    \draw[blue, thick] (17.498, 548) -- (17.658, 548);
    \draw[blue, thick] (17.498, 2405) -- (17.658, 2405);

    % Boxplot at 17.98
    \filldraw[fill=green!30, draw=green!50!black, thick] (17.798, 1130.0) rectangle (18.158, 1484.0);
    \draw[green!50!black, thick] (17.798, 1301.0) -- (18.158, 1301.0);
    \draw[green!50!black, thick] (17.978, 1130.0) -- (17.978, 605);
    \draw[green!50!black, thick] (17.978, 1484.0) -- (17.978, 2012);
    \draw[green!50!black, thick] (17.898, 605) -- (18.058, 605);
    \draw[green!50!black, thick] (17.898, 2012) -- (18.058, 2012);

    % Boxplot at 20.02
    \filldraw[fill=cyan!30, draw=blue, thick] (19.842, 1550.0) rectangle (20.202, 2099.0);
    \draw[blue, thick] (19.842, 1805.0) -- (20.202, 1805.0);
    \draw[blue, thick] (20.022, 1550.0) -- (20.022, 818);
    \draw[blue, thick] (20.022, 2099.0) -- (20.022, 2921);
    \draw[blue, thick] (19.942, 818) -- (20.102, 818);
    \draw[blue, thick] (19.942, 2921) -- (20.102, 2921);

    % Boxplot at 20.42
    \filldraw[fill=green!30, draw=green!50!black, thick] (20.242, 1445.0) rectangle (20.602, 1844.0);
    \draw[green!50!black, thick] (20.242, 1646.0) -- (20.602, 1646.0);
    \draw[green!50!black, thick] (20.422, 1445.0) -- (20.422, 848);
    \draw[green!50!black, thick] (20.422, 1844.0) -- (20.422, 2441);
    \draw[green!50!black, thick] (20.342, 848) -- (20.502, 848);
    \draw[green!50!black, thick] (20.342, 2441) -- (20.502, 2441);

    % Boxplot at 22.47
    \filldraw[fill=cyan!30, draw=blue, thick] (22.287, 1943.0) rectangle (22.647, 2561.0);
    \draw[blue, thick] (22.287, 2243.0) -- (22.647, 2243.0);
    \draw[blue, thick] (22.467, 1943.0) -- (22.467, 1040);
    \draw[blue, thick] (22.467, 2561.0) -- (22.467, 3482);
    \draw[blue, thick] (22.387, 1040) -- (22.547, 1040);
    \draw[blue, thick] (22.387, 3482) -- (22.547, 3482);

    % Boxplot at 22.87
    \filldraw[fill=green!30, draw=green!50!black, thick] (22.687, 1796.0) rectangle (23.047, 2252.0);
    \draw[green!50!black, thick] (22.687, 2024.0) -- (23.047, 2024.0);
    \draw[green!50!black, thick] (22.867, 1796.0) -- (22.867, 1112);
    \draw[green!50!black, thick] (22.867, 2252.0) -- (22.867, 2936);
    \draw[green!50!black, thick] (22.787, 1112) -- (22.947, 1112);
    \draw[green!50!black, thick] (22.787, 2936) -- (22.947, 2936);

    % Boxplot at 24.91
    \filldraw[fill=cyan!30, draw=blue, thick] (24.731, 2399.0) rectangle (25.091, 3071.0);
    \draw[blue, thick] (24.731, 2714.0) -- (25.091, 2714.0);
    \draw[blue, thick] (24.911, 2399.0) -- (24.911, 1394);
    \draw[blue, thick] (24.911, 3071.0) -- (24.911, 4079);
    \draw[blue, thick] (24.831, 1394) -- (24.991, 1394);
    \draw[blue, thick] (24.831, 4079) -- (24.991, 4079);

    % Boxplot at 25.31
    \filldraw[fill=green!30, draw=green!50!black, thick] (25.131, 2177.0) rectangle (25.491, 2681.0);
    \draw[green!50!black, thick] (25.131, 2438.0) -- (25.491, 2438.0);
    \draw[green!50!black, thick] (25.311, 2177.0) -- (25.311, 1421);
    \draw[green!50!black, thick] (25.311, 2681.0) -- (25.311, 3437);
    \draw[green!50!black, thick] (25.231, 1421) -- (25.391, 1421);
    \draw[green!50!black, thick] (25.231, 3437) -- (25.391, 3437);

    % Boxplot at 27.36
    \filldraw[fill=cyan!30, draw=blue, thick] (27.176, 2876.0) rectangle (27.536, 3594.5);
    \draw[blue, thick] (27.176, 3215.0) -- (27.536, 3215.0);
    \draw[blue, thick] (27.356, 2876.0) -- (27.356, 1799);
    \draw[blue, thick] (27.356, 3594.5) -- (27.356, 4670);
    \draw[blue, thick] (27.276, 1799) -- (27.436, 1799);
    \draw[blue, thick] (27.276, 4670) -- (27.436, 4670);

    % Boxplot at 27.76
    \filldraw[fill=green!30, draw=green!50!black, thick] (27.576, 2588.0) rectangle (27.936, 3152.0);
    \draw[green!50!black, thick] (27.576, 2882.0) -- (27.936, 2882.0);
    \draw[green!50!black, thick] (27.756, 2588.0) -- (27.756, 1748);
    \draw[green!50!black, thick] (27.756, 3152.0) -- (27.756, 3998);
    \draw[green!50!black, thick] (27.676, 1748) -- (27.836, 1748);
    \draw[green!50!black, thick] (27.676, 3998) -- (27.836, 3998);

    % Boxplot at 29.80
    \filldraw[fill=cyan!30, draw=blue, thick] (29.620, 3380.0) rectangle (29.980, 4188.5);
    \draw[blue, thick] (29.620, 3779.0) -- (29.980, 3779.0);
    \draw[blue, thick] (29.800, 3380.0) -- (29.800, 2189);
    \draw[blue, thick] (29.800, 4188.5) -- (29.800, 5393);
    \draw[blue, thick] (29.720, 2189) -- (29.880, 2189);
    \draw[blue, thick] (29.720, 5393) -- (29.880, 5393);

    % Boxplot at 30.20
    \filldraw[fill=green!30, draw=green!50!black, thick] (30.020, 3029.0) rectangle (30.380, 3653.0);
    \draw[green!50!black, thick] (30.020, 3356.0) -- (30.380, 3356.0);
    \draw[green!50!black, thick] (30.200, 3029.0) -- (30.200, 2099);
    \draw[green!50!black, thick] (30.200, 3653.0) -- (30.200, 4586);
    \draw[green!50!black, thick] (30.120, 2099) -- (30.280, 2099);
    \draw[green!50!black, thick] (30.120, 4586) -- (30.280, 4586);

% PPP Outliers
\addplot[forget plot, only marks, mark=o, draw=black, mark size=1.5pt] coordinates {
(7.800, 786) (7.800, 746) (7.800, 890) (7.800, 840) (7.800, 938) (7.800, 779) (7.800, 1106) (7.800, 887) (7.800, 863) (7.800, 968) (7.800, 965) (7.800, 863) (7.800, 752) (7.800, 839) (7.800, 791) (7.800, 827) (7.800, 902) (7.800, 833) (7.800, 857) (7.800, 809) (7.800, 743) (7.800, 929) (7.800, 986) (7.800, 899) (7.800, 743) (7.800, 1373) (7.800, 872) (7.800, 860) (7.800, 800) (7.800, 758) (7.800, 794) (7.800, 886) (7.800, 866) (7.800, 884) (7.800, 739) (7.800, 785) (7.800, 743) (7.800, 777) (7.800, 869) (7.800, 833) (7.800, 940) (7.800, 746) (7.800, 917) (7.800, 896) (7.800, 842) (7.800, 764) (7.800, 944) (7.800, 767) (7.800, 794) (7.800, 785) (7.800, 812) (7.800, 836) (7.800, 740) (7.800, 827) (7.800, 839) (7.800, 800) (7.800, 743) (7.800, 935) (7.800, 923) (7.800, 741) (7.800, 881) (7.800, 824) (7.800, 986) (7.800, 745) (7.800, 833) (7.800, 824) (7.800, 869) (7.800, 835) (7.800, 866) (7.800, 740) (7.800, 986) (7.800, 977) (7.800, 851) (7.800, 761) (7.800, 1052) (7.800, 842) (7.800, 872) (7.800, 833) (7.800, 794) (7.800, 833) (7.800, 785) (7.800, 838) (7.800, 785) (7.800, 743) (7.800, 740) (7.800, 815) (7.800, 1010) (7.800, 809) (7.800, 992) (7.800, 1028) (7.800, 770) (7.800, 848) (7.800, 784) (7.800, 827) (7.800, 947) (7.800, 797) (7.800, 905) (7.800, 791) (7.800, 803) (7.800, 806) (7.800, 828) (7.800, 797) (7.800, 1015) (7.800, 755) (7.800, 755) (7.800, 787) (7.800, 848) (7.800, 743) (7.800, 878) (7.800, 914) (7.800, 874) (7.800, 740) (7.800, 1082) (7.800, 985) (7.800, 872) (7.800, 863) (7.800, 935) (7.800, 752) (7.800, 755) (7.800, 779) (7.800, 896) (7.800, 1058) (7.800, 818) (7.800, 770) (7.800, 740) (7.800, 1120) (7.800, 815) (7.800, 821) (7.800, 863) (7.800, 749) (7.800, 797) (7.800, 843) (7.800, 833) (7.800, 743) (7.800, 812) (7.800, 911) (7.800, 770) (7.800, 842) (7.800, 743) (7.800, 749) (7.800, 878) (7.800, 788) (7.800, 908) (7.800, 824) (7.800, 887) (7.800, 806) (7.800, 1060) (7.800, 932) (7.800, 768) (7.800, 746) (7.800, 779) (7.800, 794) (7.800, 876) (7.800, 806) (7.800, 825) (7.800, 831) (7.800, 749) (7.800, 854) (7.800, 917) (7.800, 872) (7.800, 907) (7.800, 740) (7.800, 740) (7.800, 851) (7.800, 746) (7.800, 827) (7.800, 998) (7.800, 812) (7.800, 836) (7.800, 854) (7.800, 812) (7.800, 877) (7.800, 794) (7.800, 1043) (7.800, 761) (7.800, 803) (7.800, 1133) (7.800, 1010) (7.800, 860) (7.800, 806) (7.800, 803) (7.800, 785) (7.800, 929) (7.800, 821) (7.800, 761) (7.800, 1004) (7.800, 797) (7.800, 785) (7.800, 785) (7.800, 773) (7.800, 851) (7.800, 803) (7.800, 902) (7.800, 758) (7.800, 818) (7.800, 848) (7.800, 929) (7.800, 782) (7.800, 740) (7.800, 823) (7.800, 923) (7.800, 890) (10.244, 1124) (10.244, 1082) (10.244, 1076) (10.244, 1265) (10.244, 1076) (10.244, 1220) (10.244, 1079) (10.244, 1229) (10.244, 1166) (10.244, 1232) (10.244, 1196) (10.244, 1306) (10.244, 1211) (10.244, 1121) (10.244, 1088) (10.244, 1067) (10.244, 1106) (10.244, 1118) (10.244, 1151) (10.244, 1082) (10.244, 1160) (10.244, 1106) (10.244, 1083) (10.244, 1095) (10.244, 1211) (10.244, 1196) (10.244, 1097) (10.244, 1127) (10.244, 1073) (10.244, 1259) (10.244, 1092) (10.244, 1091) (10.244, 1433) (10.244, 1220) (10.244, 1115) (10.244, 1109) (10.244, 1127) (10.244, 1181) (10.244, 1130) (10.244, 1130) (10.244, 1211) (10.244, 1098) (10.244, 1196) (10.244, 1100) (10.244, 1100) (10.244, 1079) (10.244, 1721) (10.244, 1361) (10.244, 1187) (10.244, 1154) (10.244, 1070) (10.244, 1292) (10.244, 1181) (10.244, 1091) (10.244, 1298) (10.244, 1139) (10.244, 1127) (10.244, 1130) (10.244, 1331) (10.244, 1109) (10.244, 1094) (10.244, 1739) (10.244, 1196) (10.244, 1148) (10.244, 1193) (10.244, 1502) (10.244, 1124) (10.244, 1109) (10.244, 1097) (10.244, 1128) (10.244, 1079) (10.244, 1067) (10.244, 1263) (10.244, 1301) (10.244, 1439) (10.244, 1115) (10.244, 1097) (10.244, 1176) (10.244, 1160) (10.244, 1130) (10.244, 1124) (10.244, 1115) (10.244, 1142) (10.244, 1070) (10.244, 1424) (10.244, 1089) (10.244, 1224) (10.244, 1253) (10.244, 1076) (10.244, 1166) (10.244, 1252) (10.244, 1424) (10.244, 1142) (10.244, 1154) (10.244, 1169) (10.244, 1184) (10.244, 1094) (10.244, 1340) (10.244, 1070) (10.244, 1082) (10.244, 1094) (10.244, 1073) (10.244, 1241) (10.244, 1085) (10.244, 1160) (10.244, 1229) (10.244, 1190) (10.244, 1100) (10.244, 1073) (10.244, 1115) (10.244, 1142) (10.244, 1175) (10.244, 1100) (10.244, 1226) (10.244, 1097) (10.244, 1328) (10.244, 1106) (10.244, 1088) (10.244, 1097) (10.244, 1130) (10.244, 1118) (10.244, 1169) (10.244, 1148) (10.244, 1553) (10.244, 1082) (10.244, 1224) (10.244, 1133) (10.244, 1130) (10.244, 1067) (10.244, 1178) (10.244, 1073) (10.244, 1094) (10.244, 1256) (10.244, 1202) (10.244, 1352) (10.244, 1136) (10.244, 1202) (10.244, 1265) (10.244, 1244) (10.244, 1283) (10.244, 1217) (10.244, 1330) (10.244, 1250) (10.244, 1130) (10.244, 1106) (10.244, 1298) (10.244, 1106) (10.244, 1067) (10.244, 1083) (10.244, 1133) (10.244, 1232) (10.244, 1241) (10.244, 1103) (10.244, 1385) (10.244, 1067) (10.244, 1241) (10.244, 1106) (10.244, 1109) (10.244, 1175) (10.244, 1241) (10.244, 1127) (10.244, 1166) (10.244, 1097) (10.244, 1247) (10.244, 1179) (10.244, 1073) (10.244, 1265) (10.244, 1115) (12.689, 1517) (12.689, 1479) (12.689, 1480) (12.689, 1532) (12.689, 1482) (12.689, 1517) (12.689, 1595) (12.689, 1595) (12.689, 1577) (12.689, 1484) (12.689, 1835) (12.689, 2003) (12.689, 1523) (12.689, 1745) (12.689, 1538) (12.689, 1568) (12.689, 2042) (12.689, 1724) (12.689, 1838) (12.689, 1529) (12.689, 1772) (12.689, 1490) (12.689, 1556) (12.689, 1847) (12.689, 1475) (12.689, 1517) (12.689, 1610) (12.689, 1505) (12.689, 1478) (12.689, 1535) (12.689, 1943) (12.689, 1622) (12.689, 1499) (12.689, 1679) (12.689, 1592) (12.689, 1589) (12.689, 1853) (12.689, 1646) (12.689, 1520) (12.689, 1499) (12.689, 1514) (12.689, 1553) (12.689, 1631) (12.689, 1505) (12.689, 1601) (12.689, 1679) (12.689, 1541) (12.689, 1529) (12.689, 1520) (12.689, 1538) (12.689, 1700) (12.689, 1481) (12.689, 1490) (12.689, 1598) (12.689, 1511) (12.689, 1520) (12.689, 1520) (12.689, 1544) (12.689, 1640) (12.689, 1763) (12.689, 1658) (12.689, 1505) (12.689, 1550) (12.689, 1481) (12.689, 1607) (12.689, 1496) (12.689, 1538) (12.689, 1610) (12.689, 1481) (12.689, 1835) (12.689, 1529) (12.689, 1709) (12.689, 1487) (12.689, 1676) (12.689, 1865) (12.689, 1691) (12.689, 1643) (12.689, 1478) (12.689, 1493) (12.689, 1505) (12.689, 1478) (12.689, 1538) (12.689, 1553) (12.689, 1478) (12.689, 1514) (12.689, 1709) (12.689, 1667) (12.689, 1667) (12.689, 1616) (12.689, 1727) (12.689, 1562) (12.689, 1613) (12.689, 1502) (12.689, 1523) (12.689, 1544) (12.689, 1523) (12.689, 1490) (12.689, 1709) (12.689, 1781) (12.689, 1496) (12.689, 1703) (12.689, 1601) (12.689, 1619) (12.689, 1682) (12.689, 1523) (12.689, 1856) (15.133, 2324) (15.133, 2099) (15.133, 2432) (15.133, 1904) (15.133, 2024) (15.133, 2021) (15.133, 1937) (15.133, 1968) (15.133, 2495) (15.133, 2075) (15.133, 1973) (15.133, 2123) (15.133, 2525) (15.133, 1901) (15.133, 2141) (15.133, 2195) (15.133, 2009) (15.133, 1988) (15.133, 1919) (15.133, 2015) (15.133, 2204) (15.133, 2006) (15.133, 1904) (15.133, 2315) (15.133, 2006) (15.133, 2273) (15.133, 2126) (15.133, 1916) (15.133, 1958) (15.133, 2327) (15.133, 2030) (15.133, 2030) (15.133, 2006) (15.133, 1913) (15.133, 1976) (15.133, 1973) (15.133, 1988) (15.133, 2171) (15.133, 1928) (15.133, 1943) (15.133, 2129) (15.133, 2003) (15.133, 2336) (15.133, 1904) (15.133, 2441) (15.133, 1964) (15.133, 1952) (15.133, 1937) (15.133, 1957) (15.133, 1901) (15.133, 2087) (15.133, 2246) (15.133, 1982) (15.133, 1916) (15.133, 2024) (15.133, 1898) (15.133, 2036) (15.133, 2018) (15.133, 1937) (15.133, 2168) (15.133, 2273) (15.133, 1973) (15.133, 1979) (15.133, 1955) (15.133, 1913) (15.133, 1937) (15.133, 1937) (15.133, 1961) (15.133, 1961) (15.133, 1943) (15.133, 2084) (15.133, 2096) (15.133, 2045) (15.133, 2084) (15.133, 1913) (15.133, 2147) (15.133, 2183) (15.133, 2150) (15.133, 1910) (15.133, 2101) (15.133, 2225) (15.133, 2024) (15.133, 2009) (15.133, 1982) (15.133, 2258) (15.133, 1949) (15.133, 2105) (15.133, 2003) (15.133, 1955) (15.133, 1961) (15.133, 2255) (15.133, 1907) (15.133, 1928) (15.133, 2075) (15.133, 2102) (15.133, 2069) (15.133, 1907) (15.133, 2276) (15.133, 1940) (15.133, 2333) (15.133, 1984) (15.133, 2039) (15.133, 1898) (15.133, 2387) (15.133, 2036) (15.133, 2768) (15.133, 1943) (15.133, 1907) (15.133, 2108) (15.133, 1955) (15.133, 1931) (17.578, 2420) (17.578, 2693) (17.578, 2855) (17.578, 2501) (17.578, 2711) (17.578, 2498) (17.578, 2441) (17.578, 2441) (17.578, 2501) (17.578, 2432) (17.578, 2816) (17.578, 2462) (17.578, 2507) (17.578, 2459) (17.578, 2567) (17.578, 2483) (17.578, 2585) (17.578, 2618) (17.578, 2681) (17.578, 2819) (17.578, 2675) (17.578, 2570) (17.578, 2582) (17.578, 2432) (17.578, 2489) (17.578, 2585) (17.578, 2729) (17.578, 2597) (17.578, 2798) (17.578, 2609) (17.578, 2765) (17.578, 2486) (17.578, 2720) (17.578, 2420) (17.578, 2681) (17.578, 2420) (17.578, 2714) (17.578, 2411) (17.578, 2441) (17.578, 2453) (17.578, 2546) (17.578, 2624) (17.578, 2429) (17.578, 2534) (17.578, 2477) (17.578, 2597) (17.578, 2483) (17.578, 2495) (17.578, 2408) (17.578, 2756) (17.578, 2471) (17.578, 2699) (17.578, 2525) (17.578, 2423) (17.578, 2642) (17.578, 2462) (17.578, 2435) (17.578, 2489) (17.578, 2435) (17.578, 2429) (17.578, 2555) (17.578, 2552) (17.578, 2696) (17.578, 2495) (17.578, 2447) (17.578, 2510) (17.578, 2486) (17.578, 2615) (17.578, 3056) (17.578, 2444) (17.578, 2555) (17.578, 2531) (17.578, 2540) (17.578, 2408) (17.578, 2750) (17.578, 2477) (17.578, 2792) (17.578, 2462) (17.578, 2444) (17.578, 2474) (17.578, 2438) (17.578, 2495) (17.578, 2522) (17.578, 2411) (17.578, 2417) (17.578, 2450) (17.578, 2435) (17.578, 2588) (17.578, 2618) (17.578, 2408) (17.578, 2666) (17.578, 2432) (17.578, 2546) (17.578, 2552) (17.578, 2591) (17.578, 2465) (17.578, 2582) (20.022, 3086) (20.022, 3071) (20.022, 3035) (20.022, 3266) (20.022, 2981) (20.022, 3119) (20.022, 2933) (20.022, 3326) (20.022, 3068) (20.022, 2981) (20.022, 3167) (20.022, 3386) (20.022, 3137) (20.022, 3092) (20.022, 2975) (20.022, 3161) (20.022, 3023) (20.022, 2996) (20.022, 2987) (20.022, 3077) (20.022, 3005) (20.022, 2990) (20.022, 3155) (20.022, 3107) (20.022, 3344) (20.022, 2993) (20.022, 3299) (20.022, 3023) (20.022, 3380) (20.022, 2945) (20.022, 3134) (20.022, 3035) (20.022, 3002) (20.022, 3353) (20.022, 3038) (20.022, 2933) (20.022, 3227) (20.022, 3416) (20.022, 3299) (20.022, 2960) (20.022, 3353) (20.022, 2999) (20.022, 3071) (20.022, 2936) (20.022, 2933) (20.022, 3104) (20.022, 3404) (20.022, 3152) (20.022, 3179) (20.022, 3158) (20.022, 2981) (20.022, 3296) (20.022, 2948) (20.022, 2969) (20.022, 3011) (20.022, 3098) (20.022, 2954) (20.022, 3140) (20.022, 3290) (20.022, 3269) (20.022, 3272) (20.022, 2969) (20.022, 2939) (20.022, 3041) (20.022, 3113) (20.022, 3002) (20.022, 2996) (20.022, 3059) (20.022, 3122) (20.022, 3197) (20.022, 2933) (20.022, 3278) (20.022, 3131) (20.022, 3227) (20.022, 3020) (20.022, 3131) (20.022, 2993) (20.022, 3245) (20.022, 3026) (20.022, 3155) (20.022, 2978) (20.022, 2933) (20.022, 2975) (22.467, 3671) (22.467, 3506) (22.467, 3653) (22.467, 3596) (22.467, 3848) (22.467, 3626) (22.467, 3689) (22.467, 3629) (22.467, 3557) (22.467, 3866) (22.467, 3968) (22.467, 3827) (22.467, 3650) (22.467, 3839) (22.467, 3620) (22.467, 3791) (22.467, 3938) (22.467, 3491) (22.467, 3653) (22.467, 3560) (22.467, 3656) (22.467, 4034) (22.467, 3512) (22.467, 3803) (22.467, 3542) (22.467, 3557) (22.467, 3542) (22.467, 3554) (22.467, 3839) (22.467, 3845) (22.467, 3767) (22.467, 3647) (22.467, 3881) (22.467, 3716) (22.467, 3566) (22.467, 3764) (22.467, 3503) (22.467, 3575) (22.467, 4202) (22.467, 3836) (22.467, 3626) (22.467, 3875) (22.467, 3677) (22.467, 3623) (22.467, 3503) (22.467, 3569) (22.467, 1007) (22.467, 3593) (22.467, 4820) (22.467, 4640) (22.467, 917) (22.467, 3503) (22.467, 3530) (22.467, 4388) (22.467, 3500) (22.467, 3506) (22.467, 1010) (22.467, 3602) (22.467, 3620) (22.467, 3491) (22.467, 3521) (22.467, 3539) (22.467, 3731) (22.467, 3731) (22.467, 3677) (22.467, 3803) (22.467, 3830) (22.467, 3677) (22.467, 4196) (22.467, 3620) (22.467, 3659) (22.467, 3536) (22.467, 3827) (22.467, 3881) (22.467, 3593) (22.467, 3581) (22.467, 3497) (22.467, 3701) (22.467, 3518) (22.467, 3530) (22.467, 3515) (22.467, 3761) (22.467, 3539) (22.467, 3512) (22.467, 3851) (24.911, 4115) (24.911, 4232) (24.911, 4109) (24.911, 4589) (24.911, 4145) (24.911, 4217) (24.911, 4361) (24.911, 4115) (24.911, 4898) (24.911, 4193) (24.911, 4424) (24.911, 4763) (24.911, 4610) (24.911, 4226) (24.911, 4733) (24.911, 4226) (24.911, 4091) (24.911, 4085) (24.911, 4277) (24.911, 4199) (24.911, 1352) (24.911, 4559) (24.911, 4100) (24.911, 4172) (24.911, 4364) (24.911, 4343) (24.911, 4436) (24.911, 4262) (24.911, 4328) (24.911, 1388) (24.911, 4403) (24.911, 4172) (24.911, 4124) (24.911, 4211) (24.911, 1382) (24.911, 4709) (24.911, 4466) (24.911, 4202) (24.911, 4256) (24.911, 4145) (24.911, 4100) (24.911, 4142) (24.911, 4262) (24.911, 4205) (24.911, 4136) (24.911, 4256) (24.911, 4766) (24.911, 5450) (24.911, 4127) (24.911, 1316) (24.911, 4124) (24.911, 4520) (24.911, 4343) (24.911, 4085) (24.911, 4136) (24.911, 4157) (24.911, 4259) (24.911, 4253) (24.911, 4166) (24.911, 4184) (24.911, 4112) (24.911, 4232) (24.911, 4145) (24.911, 4250) (24.911, 4169) (24.911, 4205) (24.911, 4313) (24.911, 4085) (24.911, 4526) (24.911, 4754) (24.911, 4289) (24.911, 4187) (24.911, 4259) (24.911, 4517) (24.911, 4259) (24.911, 4280) (24.911, 4133) (24.911, 4094) (24.911, 4223) (24.911, 4136) (24.911, 4475) (27.356, 5000) (27.356, 4832) (27.356, 1766) (27.356, 4778) (27.356, 4676) (27.356, 4715) (27.356, 4814) (27.356, 4877) (27.356, 5069) (27.356, 4679) (27.356, 4922) (27.356, 4967) (27.356, 4841) (27.356, 4703) (27.356, 5102) (27.356, 1724) (27.356, 4745) (27.356, 5048) (27.356, 5201) (27.356, 4841) (27.356, 4715) (27.356, 4973) (27.356, 5942) (27.356, 4703) (27.356, 4898) (27.356, 4730) (27.356, 4772) (27.356, 4745) (27.356, 1709) (27.356, 4721) (27.356, 4673) (27.356, 4727) (27.356, 5285) (27.356, 4703) (27.356, 4844) (27.356, 4742) (27.356, 5555) (27.356, 4904) (27.356, 4736) (27.356, 4685) (27.356, 1673) (27.356, 4802) (27.356, 4745) (27.356, 4706) (27.356, 4889) (27.356, 4739) (27.356, 4706) (27.356, 5012) (27.356, 4817) (27.356, 5096) (27.356, 5522) (27.356, 4760) (27.356, 5312) (27.356, 4700) (27.356, 4694) (27.356, 4733) (27.356, 4835) (27.356, 4868) (27.356, 4925) (27.356, 5027) (27.356, 4862) (27.356, 4679) (27.356, 4805) (27.356, 4727) (27.356, 4916) (27.356, 4703) (27.356, 4847) (27.356, 4877) (27.356, 4700) (27.356, 1652) (27.356, 4766) (27.356, 5324) (27.356, 4844) (27.356, 5426) (27.356, 4919) (27.356, 5120) (27.356, 4817) (27.356, 4841) (27.356, 4685) (27.356, 4718) (27.356, 4862) (27.356, 4709) (27.356, 5255) (29.800, 5492) (29.800, 6119) (29.800, 2087) (29.800, 5420) (29.800, 5879) (29.800, 5423) (29.800, 5744) (29.800, 5567) (29.800, 5759) (29.800, 5402) (29.800, 2159) (29.800, 5498) (29.800, 2057) (29.800, 2117) (29.800, 5408) (29.800, 5609) (29.800, 5408) (29.800, 2162) (29.800, 5861) (29.800, 5507) (29.800, 2138) (29.800, 5435) (29.800, 5618) (29.800, 5411) (29.800, 2024) (29.800, 5522) (29.800, 5489) (29.800, 5510) (29.800, 5474) (29.800, 5447) (29.800, 5438) (29.800, 5435) (29.800, 2111) (29.800, 5978) (29.800, 5537) (29.800, 6071) (29.800, 5453) (29.800, 5438) (29.800, 5558) (29.800, 5414) (29.800, 5678) (29.800, 5429) (29.800, 5531) (29.800, 5402) (29.800, 6074) (29.800, 5867) (29.800, 5786) (29.800, 5489) (29.800, 6209) (29.800, 5891) (29.800, 5459) (29.800, 5792) (29.800, 5444) (29.800, 5462) (29.800, 5795) (29.800, 6095) (29.800, 5858) (29.800, 6065) (29.800, 5591) (29.800, 5741) (29.800, 2102) (29.800, 5528) (29.800, 5423) (29.800, 1901) (29.800, 5519) (29.800, 5426) (29.800, 2126) (29.800, 5687) (29.800, 5444)
};

% HPP Outliers
\addplot[forget plot, only marks, mark=o, draw=black, mark size=1.5pt] coordinates {
(8.200, 735) (8.200, 725) (8.200, 680) (8.200, 751) (8.200, 750) (8.200, 683) (8.200, 762) (8.200, 727) (8.200, 683) (8.200, 773) (8.200, 740) (8.200, 740) (8.200, 689) (8.200, 689) (8.200, 755) (8.200, 800) (8.200, 703) (8.200, 782) (8.200, 683) (8.200, 722) (8.200, 716) (8.200, 686) (8.200, 737) (8.200, 863) (8.200, 914) (8.200, 689) (8.200, 770) (8.200, 746) (8.200, 710) (8.200, 788) (8.200, 753) (8.200, 696) (8.200, 711) (8.200, 731) (8.200, 734) (8.200, 785) (8.200, 724) (8.200, 693) (8.200, 686) (8.200, 697) (8.200, 719) (8.200, 719) (8.200, 821) (8.200, 703) (8.200, 689) (8.200, 695) (8.200, 719) (8.200, 701) (8.200, 707) (8.200, 719) (8.200, 710) (8.200, 786) (8.200, 689) (8.200, 680) (8.200, 732) (8.200, 713) (8.200, 686) (8.200, 951) (8.200, 833) (8.200, 709) (8.200, 683) (8.200, 752) (8.200, 743) (8.200, 792) (8.200, 764) (8.200, 689) (8.200, 779) (8.200, 701) (8.200, 695) (8.200, 738) (8.200, 758) (8.200, 745) (8.200, 788) (8.200, 749) (8.200, 778) (8.200, 686) (8.200, 794) (8.200, 863) (8.200, 717) (8.200, 779) (8.200, 690) (8.200, 786) (8.200, 833) (8.200, 932) (8.200, 698) (8.200, 836) (8.200, 755) (8.200, 710) (8.200, 725) (8.200, 718) (8.200, 782) (8.200, 696) (8.200, 722) (8.200, 743) (8.200, 725) (8.200, 735) (8.200, 791) (8.200, 713) (8.200, 683) (8.200, 683) (8.200, 686) (8.200, 722) (8.200, 818) (8.200, 707) (8.200, 693) (8.200, 680) (8.200, 692) (8.200, 728) (8.200, 701) (8.200, 716) (8.200, 722) (8.200, 837) (8.200, 719) (8.200, 878) (8.200, 758) (8.200, 743) (8.200, 752) (8.200, 737) (8.200, 701) (8.200, 701) (8.200, 785) (8.200, 848) (8.200, 782) (8.200, 821) (8.200, 695) (8.200, 698) (10.644, 971) (10.644, 1011) (10.644, 971) (10.644, 1037) (10.644, 1124) (10.644, 1103) (10.644, 1041) (10.644, 971) (10.644, 1250) (10.644, 1040) (10.644, 1001) (10.644, 1088) (10.644, 998) (10.644, 1001) (10.644, 995) (10.644, 959) (10.644, 1004) (10.644, 950) (10.644, 1022) (10.644, 989) (10.644, 1037) (10.644, 1037) (10.644, 1139) (10.644, 982) (10.644, 956) (10.644, 1052) (10.644, 1085) (10.644, 987) (10.644, 1004) (10.644, 1041) (10.644, 1094) (10.644, 978) (10.644, 953) (10.644, 1085) (10.644, 978) (10.644, 968) (10.644, 972) (10.644, 974) (10.644, 995) (10.644, 1028) (10.644, 956) (10.644, 1034) (10.644, 1034) (10.644, 1001) (10.644, 1028) (10.644, 1010) (10.644, 1079) (10.644, 986) (10.644, 1046) (10.644, 974) (10.644, 1055) (10.644, 1109) (10.644, 1019) (10.644, 975) (10.644, 1025) (10.644, 959) (10.644, 1022) (10.644, 1044) (10.644, 962) (10.644, 1113) (10.644, 954) (10.644, 1025) (10.644, 962) (10.644, 989) (10.644, 1036) (10.644, 990) (10.644, 1151) (10.644, 995) (10.644, 1058) (10.644, 1124) (10.644, 1067) (10.644, 1142) (10.644, 1034) (10.644, 1085) (10.644, 1013) (10.644, 995) (10.644, 969) (10.644, 1019) (10.644, 980) (10.644, 968) (10.644, 1025) (10.644, 1073) (10.644, 1130) (10.644, 1007) (10.644, 974) (10.644, 1226) (10.644, 992) (10.644, 977) (10.644, 1001) (10.644, 989) (10.644, 1175) (10.644, 1214) (10.644, 1103) (10.644, 1106) (10.644, 950) (10.644, 971) (10.644, 977) (10.644, 1262) (10.644, 1031) (10.644, 1045) (10.644, 1046) (10.644, 1061) (10.644, 992) (10.644, 975) (10.644, 1016) (13.089, 1319) (13.089, 1349) (13.089, 1328) (13.089, 1374) (13.089, 1310) (13.089, 1343) (13.089, 1355) (13.089, 1379) (13.089, 1601) (13.089, 1317) (13.089, 1385) (13.089, 1268) (13.089, 1262) (13.089, 1352) (13.089, 1319) (13.089, 1382) (13.089, 1352) (13.089, 1310) (13.089, 1523) (13.089, 1412) (13.089, 1355) (13.089, 1373) (13.089, 1397) (13.089, 1274) (13.089, 1337) (13.089, 1277) (13.089, 1263) (13.089, 1367) (13.089, 1415) (13.089, 1271) (13.089, 1283) (13.089, 1401) (13.089, 1307) (13.089, 1346) (13.089, 1310) (13.089, 1301) (13.089, 1268) (13.089, 1352) (13.089, 1301) (13.089, 1437) (13.089, 1466) (13.089, 1265) (13.089, 1352) (13.089, 1435) (13.089, 1278) (13.089, 1418) (13.089, 1343) (13.089, 1289) (13.089, 1310) (13.089, 1526) (13.089, 1300) (13.089, 1331) (13.089, 1298) (13.089, 1343) (13.089, 1271) (13.089, 1424) (13.089, 1286) (13.089, 1462) (13.089, 1280) (13.089, 1431) (13.089, 1349) (13.089, 1466) (13.089, 1265) (13.089, 1418) (13.089, 1373) (13.089, 1307) (13.089, 1424) (13.089, 1319) (13.089, 1406) (13.089, 1316) (13.089, 1349) (13.089, 1352) (13.089, 1454) (13.089, 1292) (13.089, 1283) (13.089, 1328) (13.089, 1325) (13.089, 1421) (13.089, 1382) (13.089, 1370) (13.089, 1280) (13.089, 1319) (13.089, 1343) (13.089, 1304) (13.089, 1358) (13.089, 1271) (15.533, 1742) (15.533, 1694) (15.533, 1694) (15.533, 1693) (15.533, 1655) (15.533, 1886) (15.533, 1638) (15.533, 1772) (15.533, 2354) (15.533, 1640) (15.533, 1853) (15.533, 1652) (15.533, 1679) (15.533, 377) (15.533, 1643) (15.533, 1781) (15.533, 1787) (15.533, 1652) (15.533, 1637) (15.533, 1682) (15.533, 1748) (15.533, 362) (15.533, 1730) (15.533, 1724) (15.533, 1709) (15.533, 1637) (15.533, 1637) (15.533, 1712) (15.533, 1724) (15.533, 1640) (15.533, 1808) (15.533, 1646) (15.533, 1745) (15.533, 1670) (15.533, 1646) (15.533, 1697) (15.533, 1682) (15.533, 1808) (15.533, 1688) (15.533, 1661) (15.533, 1727) (15.533, 1697) (15.533, 368) (15.533, 1670) (15.533, 1640) (15.533, 1634) (15.533, 1646) (15.533, 1718) (15.533, 1664) (15.533, 1637) (15.533, 1727) (15.533, 1760) (15.533, 1757) (15.533, 1661) (15.533, 1631) (15.533, 1778) (15.533, 1988) (15.533, 1667) (15.533, 1748) (15.533, 1637) (15.533, 1649) (15.533, 1649) (15.533, 1659) (15.533, 1685) (15.533, 326) (15.533, 1631) (15.533, 1706) (15.533, 2144) (15.533, 374) (15.533, 1727) (15.533, 1658) (15.533, 1700) (15.533, 1673) (15.533, 1667) (15.533, 1709) (15.533, 1685) (15.533, 1934) (17.978, 2231) (17.978, 2189) (17.978, 506) (17.978, 2087) (17.978, 2024) (17.978, 2147) (17.978, 2069) (17.978, 2396) (17.978, 2051) (17.978, 2117) (17.978, 2036) (17.978, 2105) (17.978, 2153) (17.978, 2051) (17.978, 2042) (17.978, 2123) (17.978, 2111) (17.978, 587) (17.978, 2039) (17.978, 2132) (17.978, 2285) (17.978, 2102) (17.978, 560) (17.978, 2336) (17.978, 2075) (17.978, 2222) (17.978, 560) (17.978, 2024) (17.978, 2141) (17.978, 2093) (17.978, 2048) (17.978, 557) (17.978, 2189) (17.978, 2312) (17.978, 2057) (17.978, 2027) (17.978, 2243) (17.978, 2123) (17.978, 2030) (17.978, 2021) (17.978, 2138) (17.978, 2072) (17.978, 2171) (17.978, 2105) (17.978, 2111) (17.978, 2027) (17.978, 2186) (17.978, 2096) (17.978, 2021) (17.978, 2099) (17.978, 596) (17.978, 2018) (17.978, 572) (17.978, 2123) (17.978, 2216) (17.978, 2198) (17.978, 2135) (17.978, 2081) (17.978, 2039) (17.978, 2057) (17.978, 575) (17.978, 2081) (17.978, 2093) (17.978, 2042) (17.978, 494) (17.978, 2081) (17.978, 581) (17.978, 473) (17.978, 2159) (17.978, 2027) (17.978, 2066) (17.978, 584) (17.978, 2060) (17.978, 2072) (17.978, 2195) (20.422, 833) (20.422, 2546) (20.422, 2474) (20.422, 764) (20.422, 2480) (20.422, 2603) (20.422, 2534) (20.422, 2471) (20.422, 2807) (20.422, 2519) (20.422, 2651) (20.422, 656) (20.422, 2576) (20.422, 2501) (20.422, 2513) (20.422, 812) (20.422, 2531) (20.422, 719) (20.422, 785) (20.422, 2525) (20.422, 785) (20.422, 2534) (20.422, 2474) (20.422, 2624) (20.422, 2648) (20.422, 2474) (20.422, 842) (20.422, 806) (20.422, 2714) (20.422, 2471) (20.422, 2546) (20.422, 2543) (20.422, 2495) (20.422, 800) (20.422, 2516) (20.422, 2603) (20.422, 2501) (20.422, 2462) (20.422, 842) (20.422, 2459) (20.422, 2570) (20.422, 2537) (20.422, 746) (20.422, 2486) (20.422, 2597) (20.422, 710) (20.422, 818) (20.422, 839) (20.422, 779) (20.422, 2486) (20.422, 2483) (20.422, 2882) (20.422, 2528) (20.422, 815) (22.867, 2999) (22.867, 2942) (22.867, 2939) (22.867, 1064) (22.867, 2957) (22.867, 3014) (22.867, 1109) (22.867, 1094) (22.867, 1088) (22.867, 1064) (22.867, 1064) (22.867, 968) (22.867, 962) (22.867, 2966) (22.867, 1100) (22.867, 1019) (22.867, 914) (22.867, 3116) (22.867, 944) (22.867, 3038) (22.867, 3062) (22.867, 1061) (22.867, 2963) (22.867, 3173) (22.867, 3152) (22.867, 989) (22.867, 3107) (22.867, 1019) (22.867, 1085) (22.867, 1076) (22.867, 3053) (22.867, 2948) (22.867, 1106) (22.867, 818) (22.867, 3167) (22.867, 1025) (22.867, 3065) (22.867, 926) (22.867, 1022) (22.867, 3032) (22.867, 3278) (22.867, 3131) (22.867, 965) (22.867, 1085) (22.867, 2981) (22.867, 1082) (22.867, 1013) (22.867, 3047) (22.867, 1091) (22.867, 3170) (22.867, 3203) (22.867, 3035) (22.867, 2954) (22.867, 2960) (22.867, 1106) (22.867, 3284) (22.867, 1049) (22.867, 3017) (22.867, 3059) (22.867, 3086) (22.867, 3206) (22.867, 3224) (22.867, 1064) (22.867, 3002) (22.867, 3059) (22.867, 2996) (25.311, 1391) (25.311, 3446) (25.311, 1373) (25.311, 3572) (25.311, 1367) (25.311, 1394) (25.311, 1385) (25.311, 1394) (25.311, 1319) (25.311, 1286) (25.311, 1268) (25.311, 3443) (25.311, 1313) (25.311, 3629) (25.311, 1358) (25.311, 1391) (25.311, 3494) (25.311, 1331) (25.311, 1367) (25.311, 3530) (25.311, 3500) (25.311, 1343) (25.311, 3485) (25.311, 1403) (25.311, 3743) (25.311, 3464) (25.311, 1343) (25.311, 3458) (25.311, 1346) (25.311, 1274) (25.311, 1256) (25.311, 3533) (25.311, 1166) (25.311, 1337) (25.311, 1340) (25.311, 1331) (25.311, 1361) (25.311, 3524) (25.311, 3548) (25.311, 3440) (25.311, 3452) (25.311, 1391) (25.311, 3503) (25.311, 1415) (25.311, 3458) (25.311, 3557) (25.311, 3563) (25.311, 1409) (25.311, 1412) (25.311, 1373) (25.311, 3557) (25.311, 3476) (25.311, 1379) (25.311, 1328) (25.311, 1295) (25.311, 3683) (25.311, 1265) (25.311, 1385) (25.311, 3515) (25.311, 1373) (25.311, 1169) (25.311, 3485) (25.311, 3497) (25.311, 3539) (25.311, 3620) (25.311, 3485) (25.311, 3512) (25.311, 3692) (25.311, 3473) (27.756, 4022) (27.756, 4064) (27.756, 1685) (27.756, 1655) (27.756, 1562) (27.756, 1571) (27.756, 1631) (27.756, 1706) (27.756, 1682) (27.756, 1715) (27.756, 1715) (27.756, 1643) (27.756, 4055) (27.756, 1577) (27.756, 1655) (27.756, 1733) (27.756, 1604) (27.756, 1721) (27.756, 1634) (27.756, 1721) (27.756, 4274) (27.756, 1499) (27.756, 1667) (27.756, 1619) (27.756, 4121) (27.756, 4070) (27.756, 4016) (27.756, 1679) (27.756, 4028) (27.756, 1739) (27.756, 1661) (27.756, 1631) (27.756, 1580) (27.756, 1547) (27.756, 4022) (27.756, 4082) (27.756, 1571) (27.756, 4109) (27.756, 1739) (27.756, 1676) (27.756, 1559) (27.756, 4097) (27.756, 1670) (27.756, 1721) (27.756, 4013) (27.756, 1649) (27.756, 1655) (27.756, 1448) (27.756, 4043) (27.756, 1646) (27.756, 1643) (27.756, 4067) (27.756, 1652) (27.756, 1739) (27.756, 1538) (27.756, 1352) (27.756, 1586) (27.756, 1721) (27.756, 4061) (27.756, 1535) (27.756, 4241) (27.756, 4085) (27.756, 1706) (30.200, 2090) (30.200, 2006) (30.200, 1991) (30.200, 1994) (30.200, 2057) (30.200, 2078) (30.200, 4739) (30.200, 2081) (30.200, 2012) (30.200, 1997) (30.200, 2045) (30.200, 1916) (30.200, 1946) (30.200, 2054) (30.200, 1967) (30.200, 1868) (30.200, 1997) (30.200, 2051) (30.200, 1985) (30.200, 1847) (30.200, 4628) (30.200, 4709) (30.200, 4652) (30.200, 2018) (30.200, 1670) (30.200, 2018) (30.200, 4931) (30.200, 2060) (30.200, 4610) (30.200, 1982) (30.200, 2039) (30.200, 1778) (30.200, 4622) (30.200, 4877) (30.200, 1964) (30.200, 1937) (30.200, 2081) (30.200, 1835) (30.200, 2015) (30.200, 2072) (30.200, 4592) (30.200, 4874) (30.200, 4700) (30.200, 1976) (30.200, 1727) (30.200, 1937) (30.200, 1667) (30.200, 2084) (30.200, 1886) (30.200, 4727) (30.200, 1907) (30.200, 1889) (30.200, 1736) (30.200, 2039) (30.200, 1865) (30.200, 2054) (30.200, 1847) (30.200, 1871) (30.200, 1976) (30.200, 2045) (30.200, 2075) (30.200, 1904) (30.200, 1841) (30.200, 2018) (30.200, 4670)
};

% Theoretical Bound Line
\addplot[color=red, thick, mark=triangle, mark options={solid}] coordinates {
(8.00, 1684.743914714683) (10.44, 2008.831416128948) (12.89, 2386.2309836839217) (15.33, 2818.996884346033) (17.78, 3308.626069227643) (20.22, 3856.3442931343216) (22.67, 4463.2358782825195) (25.11, 5130.313806646927) (27.56, 5858.56383420153) (30.00, 6648.976630743473)
};
\addlegendentry{Proposition~\ref{prop:approxtmax} bound}

% Legend styling for the boxes
\addlegendimage{mark=square*, mark size=3pt, fill=cyan!30, draw=blue, thick}
\addlegendentry{PPP MC}

\addlegendimage{mark=square*, mark size=3pt, fill=green!30, draw=green!50!black, thick}
\addlegendentry{HPP MC}

\end{axis}
\end{tikzpicture}

